Tensor-Based Reduced-Order Modeling for Optimization-Based Inverse Problems

We develop a tensor reduced-order modeling (TROM) framework for optimization-based inverse problems governed by parameter-dependent dynamical systems. The approach approximates the parameter-to-observation map directly in tensor-train (TT) format using TT-SVD or TT-Cross and integrates it into a regularized nonlinear least-squares formulation. Beyond accelerating forward evaluations, the low-rank tensor structure reformulates the inverse problem in reduced coordinates, assembles Gauss--Newton quantities without forming the full observation-space Jacobian, and minimizes the TROM objective over the discrete parameter grid. This tensor optimization provides either a stand-alone approximate solution or a data-informed initialization for a subsequent Gauss--Newton solve. We study an inverse heat-transfer problem in a heterogeneous medium, where the parameters describe the locations and radii of low-conductivity inclusions, and a FitzHugh--Nagumo parameter-estimation problem with a highly nonconvex landscape. Numerical experiments assess reduced-order model error, measurement noise, regularization, initialization, spatial discretization, and increasing parameter dimension. The results show that TROM reproduces full-order inversion at substantially reduced online cost. They also demonstrate that reduced-coordinate inversion, tensor-based optimization, and appropriate regularization improve robustness in higher-dimensional, noisy, and strongly nonconvex regimes. For the continuous TROM inverse problem, we develop an error-to-inversion analysis. Under local strong convexity of the regularized FOM objective and parametric smoothness of the FOM observation map, the error between the parameters recovered with the full-order model and TROM is bounded by controlled uniform errors in the surrogate map and its Jacobian, together with local FOM and curvature quantities.

==> problem-setup.tikz <==
%\begin{tikzpicture}[scale=4.2, every node/.style={font=\normalem}]
\begin{tikzpicture}[scale=3.5, every node/.style={font=\normalem}]
% --- Domain ---
\fill[gray!10] (0,0) rectangle (2,1);
\draw[thick] (0,0) rectangle (2,1);

% --- Left boundary (Dirichlet) ---
\draw[very thick,red] (0,0) -- (0,1);
\node[red,left] at (0,0.5) {$u=1$};
%\node[red,left] at (-0.01,0.60) {\scriptsize Dirichlet};

% --- Heat flow ---
%\draw[->, thick, orange!80!black] (0.25,0.82) -- (0.95,0.82);
%\node[orange!80!black] at (0.7,0.88) {\scriptsize heat flow};

% =========================
% INCLUSIONS
% =========================

% Inclusion 1
\draw[fill=blue!60] (0.3,0.30) circle (0.22);
\fill (0.3,0.30) circle (0.01);

\node[white] at (0.3,0.38) {$(l_1,m_1)$};
\draw (0.3,0.30) -- (0.3,0.08);
\node[white,right] at (0.3,0.18) {$r_1$};
\node at (0.17,0.25) {$\Omega_1$};

% Inclusion 2
\draw[fill=blue!60] (0.60,0.60) circle (0.18);
\node at (0.58,0.65) {$\Omega_2$};

% Inclusion 3
\draw[fill=blue!60] (0.90,0.50) circle (0.20);
\node at (0.90,0.45) {$\Omega_3$};
% --- Conductivity labels ---
\node at (1.6,0.85) {$A=1$};
\node at (1.6,0.75) { in the bulk};

\draw[->, very thick, gray!70]
    (1.05,0.55) to[out=20,in=180] (1.3,0.45);

\node[right] at (1.3,0.45) {$A_3=1\mathrm{e}\mathord{-3}$};
\node[right] at (1.3,0.37) {(inclusion)};

% --- initial condition ---
\node at (1.35,0.18) {$u(x,y,0)=0$};

% =========================
% SENSORS
% =========================
% bottom sensors
\foreach \x/\lab in {0.1250/p_5,0.5625/p_6,1.0625/p_7,1.5625/p_8}
{
    \fill[black] (\x,0) circle (0.015);
    \node[below=2pt] at (\x,0) {$\lab$};
}

% top sensors
\foreach \x/\lab in {0.25/p_1,0.75/p_2,1.25/p_3,1.75/p_4}
{
    \fill[black] (\x,1) circle (0.015);
    \node[above=2pt] at (\x,1) {$\lab$};
}

% right sensor
\fill[black] (2,0.5) circle (0.015);
\node[right=2pt] at (2,0.5) {$p_9$};

% =========================
% NEUMANN BC
% =========================

\node[blue!70!black,above=8pt] at (1,1) {$\partial_n u=0$};
\node[blue!70!black,below=10pt] at (1,0) {$\partial_n u=0$};
\node[blue!70!black,right=1pt] at (2,0.4) {$\partial_n u=0$};
%\node[blue!70!black] at (2.13,0.60) {\scriptsize Neumann};

\end{tikzpicture}

